Systematic N-tuple Networks for Position Evaluation: Exceeding 90% in the Othello League

N-tuple networks have been successfully used as position evaluation functions for board games such as Othello or Connect Four. The effectiveness of such networks depends on their architecture, which is determined by the placement of constituent n-tuples, sequences of board locations, providing input to the network. The most popular method of placing n-tuples consists in randomly generating a small number of long, snake-shaped board location sequences. In comparison, we show that learning n-tuple networks is significantly more effective if they involve a large number of systematically placed, short, straight n-tuples. Moreover, we demonstrate that in order to obtain the best performance and the steepest learning curve for Othello it is enough to use n-tuples of size just 2, yielding a network consisting of only 288 weights. The best such network evolved in this study has been evaluated in the online Othello League, obtaining the performance of nearly 96% --- more than any other player to date.

==> img/all-vs-rand.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-03-28 10:23:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,179.23);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,179.23);
\end{scope}
\begin{scope}
\path[clip] ( 38.93, 46.40) rectangle (250.65,178.38);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.31,153.90) --
	( 57.07,154.10) --
	( 56.82,154.31) --
	( 56.58,154.51) --
	( 56.34,154.72) --
	( 56.10,154.92) --
	( 55.86,155.13) --
	( 55.63,155.34) --
	( 55.40,155.54) --
	( 55.18,155.75) --
	( 54.97,155.95) --
	( 54.76,156.16) --
	( 54.57,156.36) --
	( 54.38,156.57) --
	( 54.20,156.77) --
	( 54.03,156.98) --
	( 53.88,157.18) --
	( 53.74,157.39) --
	( 53.61,157.60) --
	( 53.50,157.80) --
	( 53.40,158.01) --
	( 53.32,158.21) --
	( 53.26,158.42) --
	( 53.21,158.62) --
	( 53.18,158.83) --
	( 53.16,159.03) --
	( 53.17,159.24) --
	( 53.19,159.44) --
	( 53.22,159.65) --
	( 53.28,159.86) --
	( 53.35,160.06) --
	( 53.43,160.27) --
	( 53.53,160.47) --
	( 53.64,160.68) --
	( 53.76,160.88) --
	( 53.89,161.09) --
	( 54.04,161.29) --
	( 54.18,161.50) --
	( 54.34,161.70) --
	( 54.50,161.91) --
	( 54.66,162.12) --
	( 54.82,162.32) --
	( 54.98,162.53) --
	( 55.14,162.73) --
	( 55.29,162.94) --
	( 55.44,163.14) --
	( 55.58,163.35) --
	( 55.71,163.55) --
	( 55.83,163.76) --
	( 55.94,163.96) --
	( 56.03,164.17) --
	( 56.12,164.38) --
	( 56.19,164.58) --
	( 56.24,164.79) --
	( 56.28,164.99) --
	( 56.31,165.20) --
	( 56.33,165.40) --
	( 56.33,165.61) --
	( 56.31,165.81) --
	( 56.29,166.02) --
	( 56.26,166.22) --
	( 56.21,166.43) --
	( 56.16,166.64) --
	( 56.10,166.84) --
	( 56.03,167.05) --
	( 55.96,167.25) --
	( 55.89,167.46) --
	( 55.82,167.66) --
	( 55.75,167.87) --
	( 55.68,168.07) --
	( 55.62,168.28) --
	( 55.56,168.49) --
	( 55.51,168.69) --
	( 55.47,168.90) --
	( 55.44,169.10) --
	( 55.42,169.31) --
	( 55.42,169.51) --
	( 55.43,169.72) --
	( 55.45,169.92) --
	( 55.49,170.13) --
	( 55.54,170.33) --
	( 55.61,170.54) --
	( 55.69,170.75) --
	( 55.79,170.95) --
	( 55.91,171.16) --
	( 56.04,171.36) --
	( 56.18,171.57) --
	( 56.34,171.77) --
	( 56.51,171.98) --
	( 56.69,172.18) --
	( 70.04,172.18) --
	( 70.22,171.98) --
	( 70.39,171.77) --
	( 70.54,171.57) --
	( 70.69,171.36) --
	( 70.82,171.16) --
	( 70.93,170.95) --
	( 71.03,170.75) --
	( 71.12,170.54) --
	( 71.18,170.33) --
	( 71.24,170.13) --
	( 71.27,169.92) --
	( 71.30,169.72) --
	( 71.31,169.51) --
	( 71.30,169.31) --
	( 71.28,169.10) --
	( 71.25,168.90) --
	( 71.21,168.69) --
	( 71.16,168.49) --
	( 71.11,168.28) --
	( 71.04,168.07) --
	( 70.98,167.87) --
	( 70.91,167.66) --
	( 70.83,167.46) --
	( 70.76,167.25) --
	( 70.69,167.05) --
	( 70.63,166.84) --
	( 70.57,166.64) --
	( 70.51,166.43) --
	( 70.47,166.22) --
	( 70.43,166.02) --
	( 70.41,165.81) --
	( 70.40,165.61) --
	( 70.40,165.40) --
	( 70.41,165.20) --
	( 70.44,164.99) --
	( 70.48,164.79) --
	( 70.54,164.58) --
	( 70.61,164.38) --
	( 70.69,164.17) --
	( 70.79,163.96) --
	( 70.90,163.76) --
	( 71.02,163.55) --
	( 71.15,163.35) --
	( 71.29,163.14) --
	( 71.43,162.94) --
	( 71.59,162.73) --
	( 71.74,162.53) --
	( 71.90,162.32) --
	( 72.07,162.12) --
	( 72.23,161.91) --
	( 72.39,161.70) --
	( 72.54,161.50) --
	( 72.69,161.29) --
	( 72.83,161.09) --
	( 72.96,160.88) --
	( 73.09,160.68) --
	( 73.20,160.47) --
	( 73.30,160.27) --
	( 73.38,160.06) --
	( 73.45,159.86) --
	( 73.50,159.65) --
	( 73.54,159.44) --
	( 73.56,159.24) --
	( 73.56,159.03) --
	( 73.55,158.83) --
	( 73.52,158.62) --
	( 73.47,158.42) --
	( 73.40,158.21) --
	( 73.32,158.01) --
	( 73.23,157.80) --
	( 73.11,157.60) --
	( 72.99,157.39) --
	( 72.85,157.18) --
	( 72.69,156.98) --
	( 72.53,156.77) --
	( 72.35,156.57) --
	( 72.16,156.36) --
	( 71.96,156.16) --
	( 71.76,155.95) --
	( 71.54,155.75) --
	( 71.32,155.54) --
	( 71.10,155.34) --
	( 70.86,155.13) --
	( 70.63,154.92) --
	( 70.39,154.72) --
	( 70.15,154.51) --
	( 69.90,154.31) --
	( 69.66,154.10) --
	( 69.42,153.90) --
	( 57.31,153.90) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.10, 95.85) --
	( 94.07, 96.44) --
	( 94.04, 97.02) --
	( 94.02, 97.61) --
	( 94.00, 98.20) --
	( 93.99, 98.78) --
	( 93.98, 99.37) --
	( 93.97, 99.96) --
	( 93.96,100.54) --
	( 93.96,101.13) --
	( 93.96,101.72) --
	( 93.96,102.30) --
	( 93.96,102.89) --
	( 93.96,103.47) --
	( 93.96,104.06) --
	( 93.96,104.65) --
	( 93.97,105.23) --
	( 93.97,105.82) --
	( 93.97,106.41) --
	( 93.97,106.99) --
	( 93.97,107.58) --
	( 93.96,108.17) --
	( 93.96,108.75) --
	( 93.95,109.34) --
	( 93.94,109.93) --
	( 93.92,110.51) --
	( 93.90,111.10) --
	( 93.88,111.69) --
	( 93.86,112.27) --
	( 93.83,112.86) --
	( 93.79,113.45) --
	( 93.76,114.03) --
	( 93.72,114.62) --
	( 93.67,115.20) --
	( 93.62,115.79) --
	( 93.57,116.38) --
	( 93.51,116.96) --
	( 93.45,117.55) --
	( 93.39,118.14) --
	( 93.32,118.72) --
	( 93.25,119.31) --
	( 93.18,119.90) --
	( 93.11,120.48) --
	( 93.03,121.07) --
	( 92.95,121.66) --
	( 92.87,122.24) --
	( 92.80,122.83) --
	( 92.72,123.42) --
	( 92.64,124.00) --
	( 92.56,124.59) --
	( 92.48,125.18) --
	( 92.41,125.76) --
	( 92.34,126.35) --
	( 92.27,126.93) --
	( 92.20,127.52) --
	( 92.14,128.11) --
	( 92.09,128.69) --
	( 92.03,129.28) --
	( 91.99,129.87) --
	( 91.95,130.45) --
	( 91.91,131.04) --
	( 91.89,131.63) --
	( 91.87,132.21) --
	( 91.85,132.80) --
	( 91.84,133.39) --
	( 91.84,133.97) --
	( 91.85,134.56) --
	( 91.87,135.15) --
	( 91.89,135.73) --
	( 91.92,136.32) --
	( 91.96,136.91) --
	( 92.00,137.49) --
	( 92.05,138.08) --
	( 92.11,138.66) --
	( 92.17,139.25) --
	( 92.24,139.84) --
	( 92.31,140.42) --
	( 92.39,141.01) --
	( 92.47,141.60) --
	( 92.56,142.18) --
	( 92.65,142.77) --
	( 92.74,143.36) --
	( 92.84,143.94) --
	( 92.93,144.53) --
	( 93.03,145.12) --
	( 93.13,145.70) --
	( 93.23,146.29) --
	( 93.33,146.88) --
	( 93.43,147.46) --
	( 93.53,148.05) --
	( 93.63,148.64) --
	( 93.73,149.22) --
	( 93.82,149.81) --
	( 93.92,150.39) --
	( 94.01,150.98) --
	( 94.10,151.57) --
	( 97.76,151.57) --
	( 97.86,150.98) --
	( 97.95,150.39) --
	( 98.04,149.81) --
	( 98.14,149.22) --
	( 98.24,148.64) --
	( 98.34,148.05) --
	( 98.44,147.46) --
	( 98.54,146.88) --
	( 98.64,146.29) --
	( 98.74,145.70) --
	( 98.84,145.12) --
	( 98.93,144.53) --
	( 99.03,143.94) --
	( 99.13,143.36) --
	( 99.22,142.77) --
	( 99.31,142.18) --
	( 99.40,141.60) --
	( 99.48,141.01) --
	( 99.56,140.42) --
	( 99.63,139.84) --
	( 99.70,139.25) --
	( 99.76,138.66) --
	( 99.82,138.08) --
	( 99.87,137.49) --
	( 99.91,136.91) --
	( 99.95,136.32) --
	( 99.98,135.73) --
	(100.00,135.15) --
	(100.02,134.56) --
	(100.02,133.97) --
	(100.02,133.39) --
	(100.02,132.80) --
	(100.00,132.21) --
	( 99.98,131.63) --
	( 99.95,131.04) --
	( 99.92,130.45) --
	( 99.88,129.87) --
	( 99.83,129.28) --
	( 99.78,128.69) --
	( 99.72,128.11) --
	( 99.66,127.52) --
	( 99.60,126.93) --
	( 99.53,126.35) --
	( 99.46,125.76) --
	( 99.38,125.18) --
	( 99.31,124.59) --
	( 99.23,124.00) --
	( 99.15,123.42) --
	( 99.07,122.83) --
	( 98.99,122.24) --
	( 98.91,121.66) --
	( 98.84,121.07) --
	( 98.76,120.48) --
	( 98.69,119.90) --
	( 98.61,119.31) --
	( 98.55,118.72) --
	( 98.48,118.14) --
	( 98.42,117.55) --
	( 98.35,116.96) --
	( 98.30,116.38) --
	( 98.25,115.79) --
	( 98.20,115.20) --
	( 98.15,114.62) --
	( 98.11,114.03) --
	( 98.07,113.45) --
	( 98.04,112.86) --
	( 98.01,112.27) --
	( 97.98,111.69) --
	( 97.96,111.10) --
	( 97.95,110.51) --
	( 97.93,109.93) --
	( 97.92,109.34) --
	( 97.91,108.75) --
	( 97.90,108.17) --
	( 97.90,107.58) --
	( 97.90,106.99) --
	( 97.90,106.41) --
	( 97.90,105.82) --
	( 97.90,105.23) --
	( 97.90,104.65) --
	( 97.91,104.06) --
	( 97.91,103.47) --
	( 97.91,102.89) --
	( 97.91,102.30) --
	( 97.91,101.72) --
	( 97.91,101.13) --
	( 97.91,100.54) --
	( 97.90, 99.96) --
	( 97.89, 99.37) --
	( 97.88, 98.78) --
	( 97.86, 98.20) --
	( 97.85, 97.61) --
	( 97.83, 97.02) --
	( 97.80, 96.44) --
	( 97.77, 95.85) --
	( 94.10, 95.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.01,156.73) --
	(118.65,156.83) --
	(118.30,156.92) --
	(117.97,157.02) --
	(117.64,157.11) --
	(117.32,157.21) --
	(117.02,157.31) --
	(116.73,157.40) --
	(116.46,157.50) --
	(116.20,157.59) --
	(115.96,157.69) --
	(115.74,157.78) --
	(115.53,157.88) --
	(115.34,157.97) --
	(115.17,158.07) --
	(115.01,158.16) --
	(114.87,158.26) --
	(114.75,158.36) --
	(114.64,158.45) --
	(114.54,158.55) --
	(114.45,158.64) --
	(114.36,158.74) --
	(114.29,158.83) --
	(114.21,158.93) --
	(114.14,159.02) --
	(114.06,159.12) --
	(113.98,159.21) --
	(113.89,159.31) --
	(113.78,159.41) --
	(113.66,159.50) --
	(113.52,159.60) --
	(113.36,159.69) --
	(113.18,159.79) --
	(112.97,159.88) --
	(112.74,159.98) --
	(112.47,160.07) --
	(112.18,160.17) --
	(111.86,160.26) --
	(111.51,160.36) --
	(111.13,160.46) --
	(110.73,160.55) --
	(110.31,160.65) --
	(109.87,160.74) --
	(109.41,160.84) --
	(108.94,160.93) --
	(108.47,161.03) --
	(107.99,161.12) --
	(107.52,161.22) --
	(107.05,161.31) --
	(106.61,161.41) --
	(106.18,161.51) --
	(105.78,161.60) --
	(105.41,161.70) --
	(105.08,161.79) --
	(104.78,161.89) --
	(104.54,161.98) --
	(104.34,162.08) --
	(104.20,162.17) --
	(104.11,162.27) --
	(104.08,162.36) --
	(104.10,162.46) --
	(104.18,162.56) --
	(104.32,162.65) --
	(104.51,162.75) --
	(104.76,162.84) --
	(105.06,162.94) --
	(105.40,163.03) --
	(105.79,163.13) --
	(106.21,163.22) --
	(106.66,163.32) --
	(107.15,163.41) --
	(107.65,163.51) --
	(108.17,163.61) --
	(108.70,163.70) --
	(109.24,163.80) --
	(109.78,163.89) --
	(110.31,163.99) --
	(110.83,164.08) --
	(111.34,164.18) --
	(111.83,164.27) --
	(112.30,164.37) --
	(112.74,164.46) --
	(113.16,164.56) --
	(113.56,164.66) --
	(113.92,164.75) --
	(114.26,164.85) --
	(114.58,164.94) --
	(114.87,165.04) --
	(115.13,165.13) --
	(115.38,165.23) --
	(115.60,165.32) --
	(115.81,165.42) --
	(116.01,165.51) --
	(116.19,165.61) --
	(116.37,165.71) --
	(116.55,165.80) --
	(116.72,165.90) --
	(116.90,165.99) --
	(117.08,166.09) --
	(117.28,166.18) --
	(117.48,166.28) --
	(117.69,166.37) --
	(117.92,166.47) --
	(118.16,166.56) --
	(118.42,166.66) --
	(118.69,166.76) --
	(138.32,166.76) --
	(138.59,166.66) --
	(138.85,166.56) --
	(139.09,166.47) --
	(139.32,166.37) --
	(139.53,166.28) --
	(139.73,166.18) --
	(139.93,166.09) --
	(140.11,165.99) --
	(140.29,165.90) --
	(140.46,165.80) --
	(140.64,165.71) --
	(140.82,165.61) --
	(141.00,165.51) --
	(141.20,165.42) --
	(141.41,165.32) --
	(141.63,165.23) --
	(141.88,165.13) --
	(142.14,165.04) --
	(142.43,164.94) --
	(142.75,164.85) --
	(143.09,164.75) --
	(143.45,164.66) --
	(143.85,164.56) --
	(144.27,164.46) --
	(144.71,164.37) --
	(145.18,164.27) --
	(145.67,164.18) --
	(146.18,164.08) --
	(146.70,163.99) --
	(147.23,163.89) --
	(147.77,163.80) --
	(148.30,163.70) --
	(148.84,163.61) --
	(149.36,163.51) --
	(149.86,163.41) --
	(150.34,163.32) --
	(150.80,163.22) --
	(151.22,163.13) --
	(151.61,163.03) --
	(151.95,162.94) --
	(152.25,162.84) --
	(152.50,162.75) --
	(152.69,162.65) --
	(152.83,162.56) --
	(152.91,162.46) --
	(152.93,162.36) --
	(152.90,162.27) --
	(152.81,162.17) --
	(152.67,162.08) --
	(152.47,161.98) --
	(152.23,161.89) --
	(151.93,161.79) --
	(151.60,161.70) --
	(151.23,161.60) --
	(150.83,161.51) --
	(150.40,161.41) --
	(149.95,161.31) --
	(149.49,161.22) --
	(149.02,161.12) --
	(148.54,161.03) --
	(148.07,160.93) --
	(147.60,160.84) --
	(147.14,160.74) --
	(146.70,160.65) --
	(146.28,160.55) --
	(145.88,160.46) --
	(145.50,160.36) --
	(145.15,160.26) --
	(144.83,160.17) --
	(144.54,160.07) --
	(144.27,159.98) --
	(144.04,159.88) --
	(143.83,159.79) --
	(143.65,159.69) --
	(143.49,159.60) --
	(143.35,159.50) --
	(143.23,159.41) --
	(143.12,159.31) --
	(143.03,159.21) --
	(142.95,159.12) --
	(142.87,159.02) --
	(142.80,158.93) --
	(142.72,158.83) --
	(142.65,158.74) --
	(142.56,158.64) --
	(142.47,158.55) --
	(142.37,158.45) --
	(142.26,158.36) --
	(142.14,158.26) --
	(142.00,158.16) --
	(141.84,158.07) --
	(141.67,157.97) --
	(141.48,157.88) --
	(141.27,157.78) --
	(141.05,157.69) --
	(140.81,157.59) --
	(140.55,157.50) --
	(140.28,157.40) --
	(139.99,157.31) --
	(139.69,157.21) --
	(139.37,157.11) --
	(139.04,157.02) --
	(138.71,156.92) --
	(138.36,156.83) --
	(138.00,156.73) --
	(119.01,156.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.88, 85.33) --
	(158.83, 85.71) --
	(158.78, 86.08) --
	(158.75, 86.45) --
	(158.71, 86.82) --
	(158.69, 87.20) --
	(158.67, 87.57) --
	(158.66, 87.94) --
	(158.65, 88.31) --
	(158.66, 88.68) --
	(158.67, 89.06) --
	(158.69, 89.43) --
	(158.71, 89.80) --
	(158.75, 90.17) --
	(158.78, 90.54) --
	(158.83, 90.92) --
	(158.88, 91.29) --
	(158.94, 91.66) --
	(159.00, 92.03) --
	(159.06, 92.40) --
	(159.13, 92.78) --
	(159.21, 93.15) --
	(159.28, 93.52) --
	(159.36, 93.89) --
	(159.44, 94.26) --
	(159.51, 94.64) --
	(159.59, 95.01) --
	(159.67, 95.38) --
	(159.74, 95.75) --
	(159.81, 96.13) --
	(159.87, 96.50) --
	(159.93, 96.87) --
	(159.98, 97.24) --
	(160.03, 97.61) --
	(160.07, 97.99) --
	(160.10, 98.36) --
	(160.13, 98.73) --
	(160.14, 99.10) --
	(160.15, 99.47) --
	(160.14, 99.85) --
	(160.13,100.22) --
	(160.10,100.59) --
	(160.07,100.96) --
	(160.02,101.33) --
	(159.97,101.71) --
	(159.91,102.08) --
	(159.83,102.45) --
	(159.75,102.82) --
	(159.65,103.19) --
	(159.55,103.57) --
	(159.44,103.94) --
	(159.32,104.31) --
	(159.19,104.68) --
	(159.06,105.06) --
	(158.92,105.43) --
	(158.77,105.80) --
	(158.62,106.17) --
	(158.47,106.54) --
	(158.31,106.92) --
	(158.14,107.29) --
	(157.97,107.66) --
	(157.80,108.03) --
	(157.63,108.40) --
	(157.45,108.78) --
	(157.28,109.15) --
	(157.10,109.52) --
	(156.92,109.89) --
	(156.74,110.26) --
	(156.57,110.64) --
	(156.39,111.01) --
	(156.22,111.38) --
	(156.05,111.75) --
	(155.88,112.12) --
	(155.71,112.50) --
	(155.55,112.87) --
	(155.40,113.24) --
	(155.25,113.61) --
	(155.10,113.99) --
	(154.97,114.36) --
	(154.84,114.73) --
	(154.72,115.10) --
	(154.60,115.47) --
	(154.50,115.85) --
	(154.41,116.22) --
	(154.32,116.59) --
	(154.25,116.96) --
	(154.19,117.33) --
	(154.14,117.71) --
	(154.10,118.08) --
	(154.07,118.45) --
	(154.05,118.82) --
	(154.05,119.19) --
	(154.05,119.57) --
	(154.07,119.94) --
	(154.09,120.31) --
	(154.13,120.68) --
	(154.18,121.05) --
	(154.23,121.43) --
	(154.30,121.80) --
	(154.37,122.17) --
	(154.45,122.54) --
	(154.54,122.92) --
	(154.64,123.29) --
	(154.74,123.66) --
	(154.86,124.03) --
	(154.98,124.40) --
	(155.11,124.78) --
	(155.24,125.15) --
	(155.39,125.52) --
	(155.54,125.89) --
	(155.69,126.26) --
	(155.85,126.64) --
	(156.02,127.01) --
	(156.20,127.38) --
	(165.95,127.38) --
	(166.13,127.01) --
	(166.30,126.64) --
	(166.46,126.26) --
	(166.62,125.89) --
	(166.77,125.52) --
	(166.91,125.15) --
	(167.04,124.78) --
	(167.17,124.40) --
	(167.29,124.03) --
	(167.41,123.66) --
	(167.51,123.29) --
	(167.61,122.92) --
	(167.70,122.54) --
	(167.78,122.17) --
	(167.86,121.80) --
	(167.92,121.43) --
	(167.98,121.05) --
	(168.02,120.68) --
	(168.06,120.31) --
	(168.08,119.94) --
	(168.10,119.57) --
	(168.10,119.19) --
	(168.10,118.82) --
	(168.08,118.45) --
	(168.05,118.08) --
	(168.01,117.71) --
	(167.96,117.33) --
	(167.90,116.96) --
	(167.83,116.59) --
	(167.75,116.22) --
	(167.65,115.85) --
	(167.55,115.47) --
	(167.44,115.10) --
	(167.31,114.73) --
	(167.19,114.36) --
	(167.05,113.99) --
	(166.90,113.61) --
	(166.75,113.24) --
	(166.60,112.87) --
	(166.44,112.50) --
	(166.27,112.12) --
	(166.11,111.75) --
	(165.93,111.38) --
	(165.76,111.01) --
	(165.58,110.64) --
	(165.41,110.26) --
	(165.23,109.89) --
	(165.05,109.52) --
	(164.88,109.15) --
	(164.70,108.78) --
	(164.52,108.40) --
	(164.35,108.03) --
	(164.18,107.66) --
	(164.01,107.29) --
	(163.85,106.92) --
	(163.69,106.54) --
	(163.53,106.17) --
	(163.38,105.80) --
	(163.23,105.43) --
	(163.09,105.06) --
	(162.96,104.68) --
	(162.83,104.31) --
	(162.71,103.94) --
	(162.60,103.57) --
	(162.50,103.19) --
	(162.40,102.82) --
	(162.32,102.45) --
	(162.25,102.08) --
	(162.18,101.71) --
	(162.13,101.33) --
	(162.08,100.96) --
	(162.05,100.59) --
	(162.02,100.22) --
	(162.01, 99.85) --
	(162.01, 99.47) --
	(162.01, 99.10) --
	(162.03, 98.73) --
	(162.05, 98.36) --
	(162.08, 97.99) --
	(162.12, 97.61) --
	(162.17, 97.24) --
	(162.22, 96.87) --
	(162.28, 96.50) --
	(162.35, 96.13) --
	(162.41, 95.75) --
	(162.49, 95.38) --
	(162.56, 95.01) --
	(162.64, 94.64) --
	(162.71, 94.26) --
	(162.79, 93.89) --
	(162.87, 93.52) --
	(162.94, 93.15) --
	(163.02, 92.78) --
	(163.09, 92.40) --
	(163.15, 92.03) --
	(163.21, 91.66) --
	(163.27, 91.29) --
	(163.32, 90.92) --
	(163.37, 90.54) --
	(163.41, 90.17) --
	(163.44, 89.80) --
	(163.46, 89.43) --
	(163.48, 89.06) --
	(163.49, 88.68) --
	(163.50, 88.31) --
	(163.49, 87.94) --
	(163.48, 87.57) --
	(163.46, 87.20) --
	(163.44, 86.82) --
	(163.41, 86.45) --
	(163.37, 86.08) --
	(163.32, 85.71) --
	(163.27, 85.33) --
	(158.88, 85.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.97,140.16) --
	(187.72,140.33) --
	(187.46,140.50) --
	(187.20,140.67) --
	(186.94,140.84) --
	(186.67,141.01) --
	(186.41,141.18) --
	(186.13,141.35) --
	(185.86,141.52) --
	(185.59,141.69) --
	(185.31,141.86) --
	(185.04,142.03) --
	(184.76,142.20) --
	(184.49,142.36) --
	(184.22,142.53) --
	(183.95,142.70) --
	(183.69,142.87) --
	(183.44,143.04) --
	(183.19,143.21) --
	(182.95,143.38) --
	(182.72,143.55) --
	(182.50,143.72) --
	(182.29,143.89) --
	(182.10,144.06) --
	(181.92,144.23) --
	(181.75,144.40) --
	(181.60,144.57) --
	(181.46,144.74) --
	(181.35,144.91) --
	(181.25,145.08) --
	(181.17,145.25) --
	(181.11,145.42) --
	(181.06,145.59) --
	(181.04,145.75) --
	(181.03,145.92) --
	(181.05,146.09) --
	(181.08,146.26) --
	(181.12,146.43) --
	(181.19,146.60) --
	(181.26,146.77) --
	(181.36,146.94) --
	(181.46,147.11) --
	(181.58,147.28) --
	(181.70,147.45) --
	(181.84,147.62) --
	(181.98,147.79) --
	(182.13,147.96) --
	(182.28,148.13) --
	(182.43,148.30) --
	(182.58,148.47) --
	(182.73,148.64) --
	(182.87,148.81) --
	(183.02,148.98) --
	(183.15,149.14) --
	(183.28,149.31) --
	(183.41,149.48) --
	(183.52,149.65) --
	(183.63,149.82) --
	(183.72,149.99) --
	(183.80,150.16) --
	(183.88,150.33) --
	(183.94,150.50) --
	(184.00,150.67) --
	(184.04,150.84) --
	(184.08,151.01) --
	(184.11,151.18) --
	(184.13,151.35) --
	(184.14,151.52) --
	(184.15,151.69) --
	(184.16,151.86) --
	(184.16,152.03) --
	(184.16,152.20) --
	(184.17,152.37) --
	(184.17,152.53) --
	(184.18,152.70) --
	(184.19,152.87) --
	(184.21,153.04) --
	(184.24,153.21) --
	(184.27,153.38) --
	(184.32,153.55) --
	(184.37,153.72) --
	(184.44,153.89) --
	(184.52,154.06) --
	(184.61,154.23) --
	(184.72,154.40) --
	(184.84,154.57) --
	(184.97,154.74) --
	(185.12,154.91) --
	(185.28,155.08) --
	(185.45,155.25) --
	(185.64,155.42) --
	(185.84,155.59) --
	(186.05,155.76) --
	(186.28,155.92) --
	(201.02,155.92) --
	(201.24,155.76) --
	(201.45,155.59) --
	(201.65,155.42) --
	(201.84,155.25) --
	(202.01,155.08) --
	(202.18,154.91) --
	(202.32,154.74) --
	(202.46,154.57) --
	(202.58,154.40) --
	(202.68,154.23) --
	(202.78,154.06) --
	(202.86,153.89) --
	(202.92,153.72) --
	(202.98,153.55) --
	(203.02,153.38) --
	(203.06,153.21) --
	(203.08,153.04) --
	(203.10,152.87) --
	(203.11,152.70) --
	(203.12,152.53) --
	(203.13,152.37) --
	(203.13,152.20) --
	(203.13,152.03) --
	(203.13,151.86) --
	(203.14,151.69) --
	(203.15,151.52) --
	(203.16,151.35) --
	(203.19,151.18) --
	(203.21,151.01) --
	(203.25,150.84) --
	(203.29,150.67) --
	(203.35,150.50) --
	(203.41,150.33) --
	(203.49,150.16) --
	(203.57,149.99) --
	(203.67,149.82) --
	(203.77,149.65) --
	(203.89,149.48) --
	(204.01,149.31) --
	(204.14,149.14) --
	(204.28,148.98) --
	(204.42,148.81) --
	(204.57,148.64) --
	(204.72,148.47) --
	(204.87,148.30) --
	(205.02,148.13) --
	(205.17,147.96) --
	(205.31,147.79) --
	(205.45,147.62) --
	(205.59,147.45) --
	(205.72,147.28) --
	(205.83,147.11) --
	(205.94,146.94) --
	(206.03,146.77) --
	(206.11,146.60) --
	(206.17,146.43) --
	(206.22,146.26) --
	(206.25,146.09) --
	(206.26,145.92) --
	(206.25,145.75) --
	(206.23,145.59) --
	(206.19,145.42) --
	(206.12,145.25) --
	(206.04,145.08) --
	(205.94,144.91) --
	(205.83,144.74) --
	(205.69,144.57) --
	(205.54,144.40) --
	(205.38,144.23) --
	(205.20,144.06) --
	(205.00,143.89) --
	(204.79,143.72) --
	(204.57,143.55) --
	(204.34,143.38) --
	(204.10,143.21) --
	(203.85,143.04) --
	(203.60,142.87) --
	(203.34,142.70) --
	(203.07,142.53) --
	(202.80,142.36) --
	(202.53,142.20) --
	(202.26,142.03) --
	(201.98,141.86) --
	(201.71,141.69) --
	(201.43,141.52) --
	(201.16,141.35) --
	(200.89,141.18) --
	(200.62,141.01) --
	(200.35,140.84) --
	(200.09,140.67) --
	(199.83,140.50) --
	(199.57,140.33) --
	(199.32,140.16) --
	(187.97,140.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.88, 52.81) --
	(224.85, 53.54) --
	(224.81, 54.28) --
	(224.78, 55.02) --
	(224.75, 55.75) --
	(224.72, 56.49) --
	(224.70, 57.23) --
	(224.67, 57.96) --
	(224.64, 58.70) --
	(224.61, 59.44) --
	(224.58, 60.17) --
	(224.56, 60.91) --
	(224.53, 61.65) --
	(224.50, 62.38) --
	(224.47, 63.12) --
	(224.44, 63.86) --
	(224.41, 64.60) --
	(224.38, 65.33) --
	(224.35, 66.07) --
	(224.32, 66.81) --
	(224.28, 67.54) --
	(224.25, 68.28) --
	(224.21, 69.02) --
	(224.18, 69.75) --
	(224.14, 70.49) --
	(224.11, 71.23) --
	(224.07, 71.96) --
	(224.03, 72.70) --
	(224.00, 73.44) --
	(223.96, 74.17) --
	(223.93, 74.91) --
	(223.89, 75.65) --
	(223.86, 76.38) --
	(223.83, 77.12) --
	(223.80, 77.86) --
	(223.77, 78.59) --
	(223.75, 79.33) --
	(223.72, 80.07) --
	(223.70, 80.80) --
	(223.69, 81.54) --
	(223.67, 82.28) --
	(223.66, 83.02) --
	(223.65, 83.75) --
	(223.64, 84.49) --
	(223.63, 85.23) --
	(223.63, 85.96) --
	(223.63, 86.70) --
	(223.63, 87.44) --
	(223.63, 88.17) --
	(223.64, 88.91) --
	(223.65, 89.65) --
	(223.66, 90.38) --
	(223.66, 91.12) --
	(223.67, 91.86) --
	(223.69, 92.59) --
	(223.70, 93.33) --
	(223.71, 94.07) --
	(223.72, 94.80) --
	(223.73, 95.54) --
	(223.74, 96.28) --
	(223.75, 97.01) --
	(223.76, 97.75) --
	(223.77, 98.49) --
	(223.77, 99.23) --
	(223.78, 99.96) --
	(223.79,100.70) --
	(223.79,101.44) --
	(223.79,102.17) --
	(223.80,102.91) --
	(223.80,103.65) --
	(223.80,104.38) --
	(223.81,105.12) --
	(223.81,105.86) --
	(223.81,106.59) --
	(223.82,107.33) --
	(223.82,108.07) --
	(223.83,108.80) --
	(223.84,109.54) --
	(223.85,110.28) --
	(223.86,111.01) --
	(223.87,111.75) --
	(223.89,112.49) --
	(223.91,113.22) --
	(223.93,113.96) --
	(223.96,114.70) --
	(223.99,115.43) --
	(224.02,116.17) --
	(224.06,116.91) --
	(224.09,117.65) --
	(224.14,118.38) --
	(228.30,118.38) --
	(228.34,117.65) --
	(228.38,116.91) --
	(228.42,116.17) --
	(228.45,115.43) --
	(228.48,114.70) --
	(228.50,113.96) --
	(228.53,113.22) --
	(228.55,112.49) --
	(228.56,111.75) --
	(228.58,111.01) --
	(228.59,110.28) --
	(228.60,109.54) --
	(228.61,108.80) --
	(228.61,108.07) --
	(228.62,107.33) --
	(228.62,106.59) --
	(228.63,105.86) --
	(228.63,105.12) --
	(228.63,104.38) --
	(228.64,103.65) --
	(228.64,102.91) --
	(228.64,102.17) --
	(228.65,101.44) --
	(228.65,100.70) --
	(228.66, 99.96) --
	(228.66, 99.23) --
	(228.67, 98.49) --
	(228.68, 97.75) --
	(228.69, 97.01) --
	(228.70, 96.28) --
	(228.71, 95.54) --
	(228.72, 94.80) --
	(228.73, 94.07) --
	(228.74, 93.33) --
	(228.75, 92.59) --
	(228.76, 91.86) --
	(228.77, 91.12) --
	(228.78, 90.38) --
	(228.79, 89.65) --
	(228.80, 88.91) --
	(228.80, 88.17) --
	(228.80, 87.44) --
	(228.81, 86.70) --
	(228.81, 85.96) --
	(228.80, 85.23) --
	(228.80, 84.49) --
	(228.79, 83.75) --
	(228.78, 83.02) --
	(228.77, 82.28) --
	(228.75, 81.54) --
	(228.73, 80.80) --
	(228.71, 80.07) --
	(228.69, 79.33) --
	(228.66, 78.59) --
	(228.63, 77.86) --
	(228.60, 77.12) --
	(228.57, 76.38) --
	(228.54, 75.65) --
	(228.51, 74.91) --
	(228.47, 74.17) --
	(228.44, 73.44) --
	(228.40, 72.70) --
	(228.36, 71.96) --
	(228.33, 71.23) --
	(228.29, 70.49) --
	(228.26, 69.75) --
	(228.22, 69.02) --
	(228.19, 68.28) --
	(228.15, 67.54) --
	(228.12, 66.81) --
	(228.09, 66.07) --
	(228.05, 65.33) --
	(228.02, 64.60) --
	(227.99, 63.86) --
	(227.96, 63.12) --
	(227.93, 62.38) --
	(227.91, 61.65) --
	(227.88, 60.91) --
	(227.85, 60.17) --
	(227.82, 59.44) --
	(227.80, 58.70) --
	(227.77, 57.96) --
	(227.74, 57.23) --
	(227.71, 56.49) --
	(227.68, 55.75) --
	(227.65, 55.02) --
	(227.62, 54.28) --
	(227.59, 53.54) --
	(227.56, 52.81) --
	(224.88, 52.81) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 63.36,169.34) -- ( 63.36,172.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 63.36,159.14) -- ( 63.36,153.70);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 62.75,169.34) --
	( 62.75,159.14) --
	( 63.97,159.14) --
	( 63.97,169.34) --
	( 62.75,169.34) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 62.75,160.87) -- ( 63.97,160.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.93,137.04) -- ( 95.93,151.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.93,113.27) -- ( 95.93, 95.57);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.32,137.04) --
	( 95.32,113.27) --
	( 96.54,113.27) --
	( 96.54,137.04) --
	( 95.32,137.04) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 95.32,129.63) -- ( 96.54,129.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.50,163.15) -- (128.50,166.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.50,159.63) -- (128.50,156.72);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.89,163.15) --
	(127.89,159.63) --
	(129.12,159.63) --
	(129.12,163.15) --
	(127.89,163.15) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (127.89,162.14) -- (129.12,162.14);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] (161.08, 85.04) circle (  1.60);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.08,121.76) -- (161.08,127.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.08,109.41) -- (161.08, 91.55);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.47,121.76) --
	(160.47,109.41) --
	(161.69,109.41) --
	(161.69,121.76) --
	(160.47,121.76) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (160.47,116.91) -- (161.69,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.65,153.07) -- (193.65,156.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (193.65,144.83) -- (193.65,140.06);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.04,153.07) --
	(193.04,144.83) --
	(194.26,144.83) --
	(194.26,153.07) --
	(193.04,153.07) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (193.04,147.14) -- (194.26,147.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (226.22,110.13) -- (226.22,118.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (226.22, 78.57) -- (226.22, 52.40);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.61,110.13) --
	(225.61, 78.57) --
	(226.83, 78.57) --
	(226.83,110.13) --
	(225.61,110.13) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (225.61, 87.53) -- (226.83, 87.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.36,160.87) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93,129.63) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.50,162.14) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,116.91) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,147.14) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.22, 87.53) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.93, 46.40) --
	( 38.93,178.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.82, 59.01) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.82, 85.46) {$0.80$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.82,111.91) {$0.85$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.82,138.36) {$0.90$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.82,164.81) {$0.95$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.67, 62.45) --
	( 38.93, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.67, 88.90) --
	( 38.93, 88.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.67,115.35) --
	( 38.93,115.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.67,141.80) --
	( 38.93,141.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.67,168.25) --
	( 38.93,168.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.93, 46.40) --
	(250.65, 46.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36, 42.13) --
	( 63.36, 46.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93, 42.13) --
	( 95.93, 46.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.50, 42.13) --
	(128.50, 46.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 42.13) --
	(161.08, 46.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.65, 42.13) --
	(193.65, 46.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.22, 42.13) --
	(226.22, 46.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.81, 33.32) {all-2-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.38, 33.32) {rand-10x3-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.95, 33.32) {all-3-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.52, 33.32) {rand-8x4-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.09, 33.32) {all-4-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.66, 33.32) {rand-7x5-inv};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.08,112.39) {performance};
\end{scope}
\end{tikzpicture}


==> img/inv-vs-neg.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-03-28 10:23:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,179.23);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,179.23);
\end{scope}
\begin{scope}
\path[clip] ( 33.94, 44.73) rectangle (250.65,178.38);
\definecolor[named]{drawColor}{rgb}{0.20,0.20,0.20}
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.16,141.42) --
	( 67.09,141.69) --
	( 67.03,141.96) --
	( 66.97,142.23) --
	( 66.93,142.51) --
	( 66.90,142.78) --
	( 66.87,143.05) --
	( 66.86,143.32) --
	( 66.85,143.59) --
	( 66.86,143.86) --
	( 66.87,144.13) --
	( 66.90,144.41) --
	( 66.93,144.68) --
	( 66.97,144.95) --
	( 67.03,145.22) --
	( 67.09,145.49) --
	( 67.15,145.76) --
	( 67.23,146.03) --
	( 67.31,146.31) --
	( 67.40,146.58) --
	( 67.49,146.85) --
	( 67.59,147.12) --
	( 67.68,147.39) --
	( 67.79,147.66) --
	( 67.89,147.93) --
	( 67.99,148.20) --
	( 68.09,148.48) --
	( 68.19,148.75) --
	( 68.29,149.02) --
	( 68.38,149.29) --
	( 68.46,149.56) --
	( 68.54,149.83) --
	( 68.61,150.10) --
	( 68.67,150.38) --
	( 68.73,150.65) --
	( 68.77,150.92) --
	( 68.80,151.19) --
	( 68.82,151.46) --
	( 68.83,151.73) --
	( 68.82,152.00) --
	( 68.80,152.28) --
	( 68.77,152.55) --
	( 68.72,152.82) --
	( 68.67,153.09) --
	( 68.59,153.36) --
	( 68.51,153.63) --
	( 68.41,153.90) --
	( 68.30,154.18) --
	( 68.17,154.45) --
	( 68.04,154.72) --
	( 67.89,154.99) --
	( 67.74,155.26) --
	( 67.57,155.53) --
	( 67.39,155.80) --
	( 67.21,156.07) --
	( 67.01,156.35) --
	( 66.81,156.62) --
	( 66.61,156.89) --
	( 66.39,157.16) --
	( 66.18,157.43) --
	( 65.95,157.70) --
	( 65.73,157.97) --
	( 65.50,158.25) --
	( 65.27,158.52) --
	( 65.03,158.79) --
	( 64.80,159.06) --
	( 64.56,159.33) --
	( 64.33,159.60) --
	( 64.10,159.87) --
	( 63.86,160.15) --
	( 63.63,160.42) --
	( 63.41,160.69) --
	( 63.19,160.96) --
	( 62.97,161.23) --
	( 62.76,161.50) --
	( 62.55,161.77) --
	( 62.35,162.04) --
	( 62.16,162.32) --
	( 61.98,162.59) --
	( 61.81,162.86) --
	( 61.65,163.13) --
	( 61.50,163.40) --
	( 61.37,163.67) --
	( 61.24,163.94) --
	( 61.13,164.22) --
	( 61.04,164.49) --
	( 60.95,164.76) --
	( 60.89,165.03) --
	( 60.83,165.30) --
	( 60.80,165.57) --
	( 60.77,165.84) --
	( 60.77,166.12) --
	( 60.77,166.39) --
	( 60.79,166.66) --
	( 60.83,166.93) --
	( 60.88,167.20) --
	( 60.94,167.47) --
	( 61.01,167.74) --
	( 61.09,168.01) --
	( 61.19,168.29) --
	( 61.30,168.56) --
	( 61.42,168.83) --
	( 61.55,169.10) --
	( 61.69,169.37) --
	( 61.84,169.64) --
	( 62.00,169.91) --
	( 62.17,170.19) --
	( 62.35,170.46) --
	( 62.54,170.73) --
	( 62.73,171.00) --
	( 62.94,171.27) --
	( 63.15,171.54) --
	( 63.38,171.81) --
	( 63.61,172.09) --
	( 76.50,172.09) --
	( 76.73,171.81) --
	( 76.95,171.54) --
	( 77.17,171.27) --
	( 77.37,171.00) --
	( 77.57,170.73) --
	( 77.76,170.46) --
	( 77.94,170.19) --
	( 78.11,169.91) --
	( 78.27,169.64) --
	( 78.42,169.37) --
	( 78.56,169.10) --
	( 78.69,168.83) --
	( 78.81,168.56) --
	( 78.92,168.29) --
	( 79.01,168.01) --
	( 79.10,167.74) --
	( 79.17,167.47) --
	( 79.23,167.20) --
	( 79.28,166.93) --
	( 79.31,166.66) --
	( 79.34,166.39) --
	( 79.34,166.12) --
	( 79.33,165.84) --
	( 79.31,165.57) --
	( 79.27,165.30) --
	( 79.22,165.03) --
	( 79.15,164.76) --
	( 79.07,164.49) --
	( 78.98,164.22) --
	( 78.87,163.94) --
	( 78.74,163.67) --
	( 78.61,163.40) --
	( 78.46,163.13) --
	( 78.30,162.86) --
	( 78.13,162.59) --
	( 77.95,162.32) --
	( 77.76,162.04) --
	( 77.56,161.77) --
	( 77.35,161.50) --
	( 77.14,161.23) --
	( 76.92,160.96) --
	( 76.70,160.69) --
	( 76.47,160.42) --
	( 76.24,160.15) --
	( 76.01,159.87) --
	( 75.78,159.60) --
	( 75.54,159.33) --
	( 75.31,159.06) --
	( 75.07,158.79) --
	( 74.84,158.52) --
	( 74.61,158.25) --
	( 74.38,157.97) --
	( 74.15,157.70) --
	( 73.93,157.43) --
	( 73.71,157.16) --
	( 73.50,156.89) --
	( 73.30,156.62) --
	( 73.09,156.35) --
	( 72.90,156.07) --
	( 72.72,155.80) --
	( 72.54,155.53) --
	( 72.37,155.26) --
	( 72.22,154.99) --
	( 72.07,154.72) --
	( 71.93,154.45) --
	( 71.81,154.18) --
	( 71.70,153.90) --
	( 71.60,153.63) --
	( 71.51,153.36) --
	( 71.44,153.09) --
	( 71.38,152.82) --
	( 71.34,152.55) --
	( 71.31,152.28) --
	( 71.29,152.00) --
	( 71.28,151.73) --
	( 71.29,151.46) --
	( 71.31,151.19) --
	( 71.34,150.92) --
	( 71.38,150.65) --
	( 71.43,150.38) --
	( 71.50,150.10) --
	( 71.57,149.83) --
	( 71.65,149.56) --
	( 71.73,149.29) --
	( 71.82,149.02) --
	( 71.92,148.75) --
	( 72.02,148.48) --
	( 72.12,148.20) --
	( 72.22,147.93) --
	( 72.32,147.66) --
	( 72.42,147.39) --
	( 72.52,147.12) --
	( 72.62,146.85) --
	( 72.71,146.58) --
	( 72.80,146.31) --
	( 72.88,146.03) --
	( 72.95,145.76) --
	( 73.02,145.49) --
	( 73.08,145.22) --
	( 73.13,144.95) --
	( 73.18,144.68) --
	( 73.21,144.41) --
	( 73.23,144.13) --
	( 73.25,143.86) --
	( 73.25,143.59) --
	( 73.25,143.32) --
	( 73.23,143.05) --
	( 73.21,142.78) --
	( 73.18,142.51) --
	( 73.13,142.23) --
	( 73.08,141.96) --
	( 73.02,141.69) --
	( 72.95,141.42) --
	( 67.16,141.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.59,104.16) --
	(116.55,104.71) --
	(116.50,105.27) --
	(116.46,105.82) --
	(116.42,106.38) --
	(116.38,106.93) --
	(116.34,107.49) --
	(116.30,108.05) --
	(116.27,108.60) --
	(116.23,109.16) --
	(116.20,109.71) --
	(116.17,110.27) --
	(116.13,110.82) --
	(116.10,111.38) --
	(116.07,111.93) --
	(116.03,112.49) --
	(116.00,113.05) --
	(115.96,113.60) --
	(115.93,114.16) --
	(115.89,114.71) --
	(115.85,115.27) --
	(115.80,115.82) --
	(115.76,116.38) --
	(115.71,116.94) --
	(115.67,117.49) --
	(115.62,118.05) --
	(115.56,118.60) --
	(115.51,119.16) --
	(115.45,119.71) --
	(115.40,120.27) --
	(115.34,120.82) --
	(115.28,121.38) --
	(115.22,121.94) --
	(115.16,122.49) --
	(115.10,123.05) --
	(115.04,123.60) --
	(114.98,124.16) --
	(114.93,124.71) --
	(114.87,125.27) --
	(114.82,125.83) --
	(114.77,126.38) --
	(114.72,126.94) --
	(114.67,127.49) --
	(114.63,128.05) --
	(114.59,128.60) --
	(114.55,129.16) --
	(114.52,129.72) --
	(114.49,130.27) --
	(114.46,130.83) --
	(114.44,131.38) --
	(114.42,131.94) --
	(114.41,132.49) --
	(114.40,133.05) --
	(114.39,133.60) --
	(114.39,134.16) --
	(114.39,134.72) --
	(114.40,135.27) --
	(114.41,135.83) --
	(114.42,136.38) --
	(114.44,136.94) --
	(114.46,137.49) --
	(114.48,138.05) --
	(114.50,138.61) --
	(114.53,139.16) --
	(114.56,139.72) --
	(114.60,140.27) --
	(114.64,140.83) --
	(114.67,141.38) --
	(114.72,141.94) --
	(114.76,142.49) --
	(114.81,143.05) --
	(114.85,143.61) --
	(114.90,144.16) --
	(114.96,144.72) --
	(115.01,145.27) --
	(115.06,145.83) --
	(115.12,146.38) --
	(115.18,146.94) --
	(115.24,147.50) --
	(115.30,148.05) --
	(115.36,148.61) --
	(115.42,149.16) --
	(115.48,149.72) --
	(115.55,150.27) --
	(115.61,150.83) --
	(115.68,151.38) --
	(115.74,151.94) --
	(115.81,152.50) --
	(115.87,153.05) --
	(115.94,153.61) --
	(116.00,154.16) --
	(116.07,154.72) --
	(116.14,155.27) --
	(116.20,155.83) --
	(116.27,156.39) --
	(116.33,156.94) --
	(116.39,157.50) --
	(116.46,158.05) --
	(116.52,158.61) --
	(116.59,159.16) --
	(116.65,159.72) --
	(116.71,160.27) --
	(119.71,160.27) --
	(119.78,159.72) --
	(119.84,159.16) --
	(119.90,158.61) --
	(119.97,158.05) --
	(120.03,157.50) --
	(120.09,156.94) --
	(120.16,156.39) --
	(120.22,155.83) --
	(120.29,155.27) --
	(120.35,154.72) --
	(120.42,154.16) --
	(120.49,153.61) --
	(120.55,153.05) --
	(120.62,152.50) --
	(120.68,151.94) --
	(120.75,151.38) --
	(120.81,150.83) --
	(120.88,150.27) --
	(120.94,149.72) --
	(121.00,149.16) --
	(121.07,148.61) --
	(121.13,148.05) --
	(121.19,147.50) --
	(121.25,146.94) --
	(121.30,146.38) --
	(121.36,145.83) --
	(121.42,145.27) --
	(121.47,144.72) --
	(121.52,144.16) --
	(121.57,143.61) --
	(121.62,143.05) --
	(121.66,142.49) --
	(121.71,141.94) --
	(121.75,141.38) --
	(121.79,140.83) --
	(121.83,140.27) --
	(121.86,139.72) --
	(121.89,139.16) --
	(121.92,138.61) --
	(121.95,138.05) --
	(121.97,137.49) --
	(121.99,136.94) --
	(122.00,136.38) --
	(122.02,135.83) --
	(122.03,135.27) --
	(122.03,134.72) --
	(122.03,134.16) --
	(122.03,133.60) --
	(122.02,133.05) --
	(122.01,132.49) --
	(122.00,131.94) --
	(121.98,131.38) --
	(121.96,130.83) --
	(121.93,130.27) --
	(121.90,129.72) --
	(121.87,129.16) --
	(121.84,128.60) --
	(121.80,128.05) --
	(121.75,127.49) --
	(121.71,126.94) --
	(121.66,126.38) --
	(121.61,125.83) --
	(121.55,125.27) --
	(121.50,124.71) --
	(121.44,124.16) --
	(121.38,123.60) --
	(121.32,123.05) --
	(121.26,122.49) --
	(121.20,121.94) --
	(121.14,121.38) --
	(121.09,120.82) --
	(121.03,120.27) --
	(120.97,119.71) --
	(120.91,119.16) --
	(120.86,118.60) --
	(120.81,118.05) --
	(120.76,117.49) --
	(120.71,116.94) --
	(120.66,116.38) --
	(120.62,115.82) --
	(120.58,115.27) --
	(120.54,114.71) --
	(120.50,114.16) --
	(120.46,113.60) --
	(120.42,113.05) --
	(120.39,112.49) --
	(120.36,111.93) --
	(120.32,111.38) --
	(120.29,110.82) --
	(120.26,110.27) --
	(120.23,109.71) --
	(120.19,109.16) --
	(120.16,108.60) --
	(120.12,108.05) --
	(120.09,107.49) --
	(120.05,106.93) --
	(120.01,106.38) --
	(119.97,105.82) --
	(119.92,105.27) --
	(119.88,104.71) --
	(119.83,104.16) --
	(116.59,104.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.92,113.86) --
	(157.98,113.93) --
	(158.09,113.99) --
	(158.24,114.06) --
	(158.45,114.13) --
	(158.69,114.20) --
	(158.97,114.27) --
	(159.29,114.34) --
	(159.63,114.40) --
	(159.99,114.47) --
	(160.37,114.54) --
	(160.76,114.61) --
	(161.16,114.68) --
	(161.55,114.75) --
	(161.94,114.82) --
	(162.31,114.88) --
	(162.67,114.95) --
	(163.01,115.02) --
	(163.33,115.09) --
	(163.62,115.16) --
	(163.89,115.23) --
	(164.12,115.29) --
	(164.32,115.36) --
	(164.49,115.43) --
	(164.62,115.50) --
	(164.72,115.57) --
	(164.78,115.64) --
	(164.80,115.71) --
	(164.78,115.77) --
	(164.72,115.84) --
	(164.62,115.91) --
	(164.48,115.98) --
	(164.30,116.05) --
	(164.07,116.12) --
	(163.80,116.18) --
	(163.48,116.25) --
	(163.13,116.32) --
	(162.72,116.39) --
	(162.27,116.46) --
	(161.77,116.53) --
	(161.23,116.60) --
	(160.65,116.66) --
	(160.02,116.73) --
	(159.35,116.80) --
	(158.65,116.87) --
	(157.91,116.94) --
	(157.14,117.01) --
	(156.33,117.07) --
	(155.50,117.14) --
	(154.65,117.21) --
	(153.78,117.28) --
	(152.90,117.35) --
	(152.01,117.42) --
	(151.10,117.48) --
	(150.20,117.55) --
	(149.30,117.62) --
	(148.41,117.69) --
	(147.52,117.76) --
	(146.65,117.83) --
	(145.79,117.90) --
	(144.95,117.96) --
	(144.13,118.03) --
	(143.33,118.10) --
	(142.55,118.17) --
	(141.81,118.24) --
	(141.09,118.31) --
	(140.39,118.37) --
	(139.73,118.44) --
	(139.10,118.51) --
	(138.50,118.58) --
	(137.93,118.65) --
	(137.38,118.72) --
	(136.87,118.79) --
	(136.38,118.85) --
	(135.92,118.92) --
	(135.49,118.99) --
	(135.08,119.06) --
	(134.69,119.13) --
	(134.31,119.20) --
	(133.96,119.26) --
	(133.61,119.33) --
	(133.28,119.40) --
	(132.97,119.47) --
	(132.66,119.54) --
	(132.36,119.61) --
	(132.07,119.68) --
	(131.79,119.74) --
	(131.53,119.81) --
	(131.28,119.88) --
	(131.05,119.95) --
	(130.84,120.02) --
	(130.66,120.09) --
	(130.50,120.15) --
	(130.38,120.22) --
	(130.30,120.29) --
	(130.25,120.36) --
	(130.26,120.43) --
	(130.31,120.50) --
	(130.41,120.56) --
	(130.57,120.63) --
	(130.77,120.70) --
	(131.04,120.77) --
	(131.35,120.84) --
	(131.72,120.91) --
	(132.14,120.98) --
	(132.60,121.04) --
	(133.12,121.11) --
	(133.67,121.18) --
	(134.27,121.25) --
	(134.90,121.32) --
	(135.57,121.39) --
	(136.27,121.45) --
	(137.00,121.52) --
	(137.77,121.59) --
	(138.56,121.66) --
	(139.37,121.73) --
	(140.22,121.80) --
	(141.09,121.87) --
	(141.98,121.93) --
	(142.90,122.00) --
	(143.84,122.07) --
	(144.81,122.14) --
	(187.93,122.14) --
	(188.90,122.07) --
	(189.84,122.00) --
	(190.76,121.93) --
	(191.65,121.87) --
	(192.52,121.80) --
	(193.37,121.73) --
	(194.18,121.66) --
	(194.97,121.59) --
	(195.74,121.52) --
	(196.47,121.45) --
	(197.17,121.39) --
	(197.84,121.32) --
	(198.47,121.25) --
	(199.07,121.18) --
	(199.62,121.11) --
	(200.14,121.04) --
	(200.60,120.98) --
	(201.02,120.91) --
	(201.39,120.84) --
	(201.70,120.77) --
	(201.96,120.70) --
	(202.17,120.63) --
	(202.33,120.56) --
	(202.43,120.50) --
	(202.48,120.43) --
	(202.49,120.36) --
	(202.44,120.29) --
	(202.36,120.22) --
	(202.24,120.15) --
	(202.08,120.09) --
	(201.90,120.02) --
	(201.69,119.95) --
	(201.46,119.88) --
	(201.21,119.81) --
	(200.95,119.74) --
	(200.67,119.68) --
	(200.38,119.61) --
	(200.08,119.54) --
	(199.77,119.47) --
	(199.46,119.40) --
	(199.13,119.33) --
	(198.78,119.26) --
	(198.43,119.20) --
	(198.05,119.13) --
	(197.66,119.06) --
	(197.25,118.99) --
	(196.81,118.92) --
	(196.36,118.85) --
	(195.87,118.79) --
	(195.36,118.72) --
	(194.81,118.65) --
	(194.24,118.58) --
	(193.64,118.51) --
	(193.01,118.44) --
	(192.35,118.37) --
	(191.65,118.31) --
	(190.93,118.24) --
	(190.19,118.17) --
	(189.41,118.10) --
	(188.61,118.03) --
	(187.79,117.96) --
	(186.95,117.90) --
	(186.09,117.83) --
	(185.22,117.76) --
	(184.33,117.69) --
	(183.44,117.62) --
	(182.54,117.55) --
	(181.63,117.48) --
	(180.73,117.42) --
	(179.84,117.35) --
	(178.96,117.28) --
	(178.09,117.21) --
	(177.24,117.14) --
	(176.41,117.07) --
	(175.60,117.01) --
	(174.83,116.94) --
	(174.09,116.87) --
	(173.39,116.80) --
	(172.72,116.73) --
	(172.09,116.66) --
	(171.51,116.60) --
	(170.97,116.53) --
	(170.47,116.46) --
	(170.02,116.39) --
	(169.61,116.32) --
	(169.26,116.25) --
	(168.94,116.18) --
	(168.67,116.12) --
	(168.44,116.05) --
	(168.26,115.98) --
	(168.12,115.91) --
	(168.02,115.84) --
	(167.96,115.77) --
	(167.94,115.71) --
	(167.96,115.64) --
	(168.02,115.57) --
	(168.12,115.50) --
	(168.25,115.43) --
	(168.42,115.36) --
	(168.62,115.29) --
	(168.85,115.23) --
	(169.12,115.16) --
	(169.41,115.09) --
	(169.73,115.02) --
	(170.07,114.95) --
	(170.43,114.88) --
	(170.80,114.82) --
	(171.19,114.75) --
	(171.58,114.68) --
	(171.98,114.61) --
	(172.37,114.54) --
	(172.75,114.47) --
	(173.11,114.40) --
	(173.45,114.34) --
	(173.77,114.27) --
	(174.05,114.20) --
	(174.29,114.13) --
	(174.50,114.06) --
	(174.65,113.99) --
	(174.76,113.93) --
	(174.82,113.86) --
	(157.92,113.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.86, 51.06) --
	(208.55, 51.43) --
	(208.25, 51.79) --
	(207.95, 52.15) --
	(207.67, 52.51) --
	(207.39, 52.88) --
	(207.13, 53.24) --
	(206.88, 53.60) --
	(206.65, 53.97) --
	(206.45, 54.33) --
	(206.26, 54.69) --
	(206.10, 55.05) --
	(205.96, 55.42) --
	(205.85, 55.78) --
	(205.78, 56.14) --
	(205.73, 56.50) --
	(205.71, 56.87) --
	(205.73, 57.23) --
	(205.77, 57.59) --
	(205.85, 57.95) --
	(205.96, 58.32) --
	(206.09, 58.68) --
	(206.26, 59.04) --
	(206.45, 59.40) --
	(206.67, 59.77) --
	(206.90, 60.13) --
	(207.16, 60.49) --
	(207.43, 60.85) --
	(207.71, 61.22) --
	(208.00, 61.58) --
	(208.30, 61.94) --
	(208.60, 62.30) --
	(208.90, 62.67) --
	(209.19, 63.03) --
	(209.48, 63.39) --
	(209.76, 63.75) --
	(210.04, 64.12) --
	(210.30, 64.48) --
	(210.54, 64.84) --
	(210.77, 65.21) --
	(210.99, 65.57) --
	(211.19, 65.93) --
	(211.37, 66.29) --
	(211.54, 66.66) --
	(211.69, 67.02) --
	(211.83, 67.38) --
	(211.96, 67.74) --
	(212.07, 68.11) --
	(212.18, 68.47) --
	(212.27, 68.83) --
	(212.36, 69.19) --
	(212.44, 69.56) --
	(212.51, 69.92) --
	(212.59, 70.28) --
	(212.65, 70.64) --
	(212.72, 71.01) --
	(212.79, 71.37) --
	(212.85, 71.73) --
	(212.92, 72.09) --
	(212.98, 72.46) --
	(213.05, 72.82) --
	(213.12, 73.18) --
	(213.19, 73.54) --
	(213.26, 73.91) --
	(213.32, 74.27) --
	(213.39, 74.63) --
	(213.46, 74.99) --
	(213.53, 75.36) --
	(213.59, 75.72) --
	(213.65, 76.08) --
	(213.71, 76.44) --
	(213.77, 76.81) --
	(213.82, 77.17) --
	(213.86, 77.53) --
	(213.90, 77.90) --
	(213.93, 78.26) --
	(213.96, 78.62) --
	(213.97, 78.98) --
	(213.99, 79.35) --
	(213.99, 79.71) --
	(213.98, 80.07) --
	(213.97, 80.43) --
	(213.95, 80.80) --
	(213.92, 81.16) --
	(213.88, 81.52) --
	(213.83, 81.88) --
	(213.77, 82.25) --
	(213.71, 82.61) --
	(213.64, 82.97) --
	(213.56, 83.33) --
	(213.47, 83.70) --
	(213.38, 84.06) --
	(213.28, 84.42) --
	(213.18, 84.78) --
	(213.07, 85.15) --
	(212.96, 85.51) --
	(212.85, 85.87) --
	(212.73, 86.23) --
	(212.62, 86.60) --
	(212.51, 86.96) --
	(212.40, 87.32) --
	(212.30, 87.68) --
	(212.20, 88.05) --
	(212.11, 88.41) --
	(212.03, 88.77) --
	(211.95, 89.14) --
	(211.89, 89.50) --
	(211.83, 89.86) --
	(211.79, 90.22) --
	(211.76, 90.59) --
	(211.74, 90.95) --
	(211.73, 91.31) --
	(211.74, 91.67) --
	(211.76, 92.04) --
	(211.80, 92.40) --
	(211.84, 92.76) --
	(217.21, 92.76) --
	(217.26, 92.40) --
	(217.29, 92.04) --
	(217.31, 91.67) --
	(217.32, 91.31) --
	(217.32, 90.95) --
	(217.30, 90.59) --
	(217.27, 90.22) --
	(217.22, 89.86) --
	(217.17, 89.50) --
	(217.10, 89.14) --
	(217.03, 88.77) --
	(216.95, 88.41) --
	(216.85, 88.05) --
	(216.76, 87.68) --
	(216.65, 87.32) --
	(216.54, 86.96) --
	(216.43, 86.60) --
	(216.32, 86.23) --
	(216.21, 85.87) --
	(216.10, 85.51) --
	(215.99, 85.15) --
	(215.88, 84.78) --
	(215.78, 84.42) --
	(215.68, 84.06) --
	(215.58, 83.70) --
	(215.50, 83.33) --
	(215.42, 82.97) --
	(215.35, 82.61) --
	(215.28, 82.25) --
	(215.23, 81.88) --
	(215.18, 81.52) --
	(215.14, 81.16) --
	(215.11, 80.80) --
	(215.09, 80.43) --
	(215.07, 80.07) --
	(215.07, 79.71) --
	(215.07, 79.35) --
	(215.08, 78.98) --
	(215.10, 78.62) --
	(215.12, 78.26) --
	(215.16, 77.90) --
	(215.20, 77.53) --
	(215.24, 77.17) --
	(215.29, 76.81) --
	(215.34, 76.44) --
	(215.40, 76.08) --
	(215.46, 75.72) --
	(215.53, 75.36) --
	(215.59, 74.99) --
	(215.66, 74.63) --
	(215.73, 74.27) --
	(215.80, 73.91) --
	(215.87, 73.54) --
	(215.94, 73.18) --
	(216.01, 72.82) --
	(216.07, 72.46) --
	(216.14, 72.09) --
	(216.20, 71.73) --
	(216.27, 71.37) --
	(216.34, 71.01) --
	(216.40, 70.64) --
	(216.47, 70.28) --
	(216.54, 69.92) --
	(216.62, 69.56) --
	(216.70, 69.19) --
	(216.78, 68.83) --
	(216.88, 68.47) --
	(216.98, 68.11) --
	(217.10, 67.74) --
	(217.22, 67.38) --
	(217.36, 67.02) --
	(217.51, 66.66) --
	(217.68, 66.29) --
	(217.87, 65.93) --
	(218.07, 65.57) --
	(218.28, 65.21) --
	(218.51, 64.84) --
	(218.76, 64.48) --
	(219.02, 64.12) --
	(219.29, 63.75) --
	(219.57, 63.39) --
	(219.86, 63.03) --
	(220.16, 62.67) --
	(220.46, 62.30) --
	(220.76, 61.94) --
	(221.06, 61.58) --
	(221.35, 61.22) --
	(221.63, 60.85) --
	(221.90, 60.49) --
	(222.15, 60.13) --
	(222.39, 59.77) --
	(222.60, 59.40) --
	(222.80, 59.04) --
	(222.96, 58.68) --
	(223.10, 58.32) --
	(223.21, 57.95) --
	(223.28, 57.59) --
	(223.33, 57.23) --
	(223.35, 56.87) --
	(223.33, 56.50) --
	(223.28, 56.14) --
	(223.20, 55.78) --
	(223.09, 55.42) --
	(222.96, 55.05) --
	(222.80, 54.69) --
	(222.61, 54.33) --
	(222.40, 53.97) --
	(222.17, 53.60) --
	(221.93, 53.24) --
	(221.66, 52.88) --
	(221.39, 52.51) --
	(221.10, 52.15) --
	(220.81, 51.79) --
	(220.50, 51.43) --
	(220.20, 51.06) --
	(208.86, 51.06) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] ( 70.05,141.20) circle (  1.60);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.05,167.99) -- ( 70.05,172.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.05,158.98) -- ( 70.05,145.95);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.15,167.99) --
	( 69.15,158.98) --
	( 70.96,158.98) --
	( 70.96,167.99) --
	( 69.15,167.99) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] ( 69.15,164.45) -- ( 70.96,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.21,144.72) -- (118.21,160.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.21,123.53) -- (118.21,103.86);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.31,144.72) --
	(117.31,123.53) --
	(119.11,123.53) --
	(119.11,144.72) --
	(117.31,144.72) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (117.31,134.01) -- (119.11,134.01);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] (166.37,113.81) circle (  1.60);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.37,120.68) -- (166.37,122.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.37,118.62) -- (166.37,117.67);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.47,120.68) --
	(165.47,118.62) --
	(167.27,118.62) --
	(167.27,120.68) --
	(165.47,120.68) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (165.47,119.87) -- (167.27,119.87);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] (214.53, 89.54) circle (  1.60);

\path[fill=fillColor] (214.53, 93.02) circle (  1.60);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.53, 67.94) -- (214.53, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (214.53, 56.16) -- (214.53, 50.81);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.62, 67.94) --
	(213.62, 56.16) --
	(215.43, 56.16) --
	(215.43, 67.94) --
	(213.62, 67.94) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[draw=drawColor,line width= 1.1pt,line join=round,fill=fillColor] (213.62, 58.74) -- (215.43, 58.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.05,164.45) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21,134.01) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.37,119.87) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53, 58.74) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 44.73) --
	( 33.94,178.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.82, 63.41) {$0.6$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.82,102.00) {$0.7$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.82,140.58) {$0.8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67, 66.86) --
	( 33.94, 66.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67,105.44) --
	( 33.94,105.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67,144.02) --
	( 33.94,144.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 44.73) --
	(250.65, 44.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 40.47) --
	( 70.05, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 40.47) --
	(118.21, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.37, 40.47) --
	(166.37, 44.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53, 40.47) --
	(214.53, 44.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.50, 31.66) {rand-8x4-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.66, 31.66) {rand-8x4-neg};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.81, 31.66) {all-1-inv};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.97, 31.66) {all-1-neg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,179.23);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.08,111.56) {performance};
\end{scope}
\end{tikzpicture}

